A group theoretical approach to computing phonons and their interactions

Here we present four independent advances which facilitate the computation of phonons and their interactions from first-principles. First, we implement a group-theoretical approach to construct the order N Taylor series of a d-dimensional crystal purely in terms of space group irreducible derivatives (ID), which guarantees symmetry by construction and allows for a practical means of communicating and storing phonons and their interactions. Second, we prove that the smallest possible supercell which accommodates N given wavevectors in a d-dimensional crystal is determined using the Smith Normal Form of the matrix formed from the corresponding wavevectors; resulting in negligible computational cost to find said supercell, in addition to providing the maximum required multiplicity for uniform supercells at arbitrary N and d. Third, we develop a series of finite displacement methodologies to compute phonons and their interactions which exploit the first two developments: lone and bundled irreducible derivative (LID and BID) approaches. LID computes a single ID, or as few as possible, at a time in the smallest supercell possible, while BID exploits perturbative derivatives for some order less than N (e.g. Hellman-Feynman forces) in order to extract all ID in the smallest possible supercells using the fewest possible computations. Finally, we derive an equation for the order N-2 volume derivatives of the phonons in terms of the order N ID. Given that the former are easily computed, they can be used as a stringent, infinite ranged test of the ID. Our general framework is illustrated on graphene, yielding irreducible phonon interactions to fifth order. Additionally, we provide a cost analysis for the rock-salt structure at N=3, demonstrating a massive speedup compared to popular finite displacement methods in the literature.

==> (inline-0) <==
\begin{longtable*}{l|rrrrrr}
\caption{Symmetrized displacement amplitudes $\dispsym_{\qq}^\alpha$ for all $\qq\in\bqq[BZ]$. The two carbon atoms in the primitive unit cell are denoted $\textrm{C}_1$ and
$\textrm{C}_2$.
         \label{si:table:qbasis}
         }\\
\hline\\[-0.8em]
 & $\rdispvec[\qq][\textrm{C}_1][x]$ & $\rdispvec[\qq][\textrm{C}_1][y]$ & $\rdispvec[\qq][\textrm{C}_1][z]$  & $\rdispvec[\qq][\textrm{C}_2][x]$  & $\rdispvec[\qq][\textrm{C}_2][y]$ & $\rdispvec[\qq][\textrm{C}_2][z]$  \\[0.2em]
\hline
\\[\dimexpr-\normalbaselineskip+0.4em]
\endfirsthead
\hline\\[-0.8em]
 & $\rdispvec[\qq][\textrm{C}_1][x]$ & $\rdispvec[\qq][\textrm{C}_1][y]$ & $\rdispvec[\qq][\textrm{C}_1][z]$  & $\rdispvec[\qq][\textrm{C}_2][x]$  & $\rdispvec[\qq][\textrm{C}_2][y]$ & $\rdispvec[\qq][\textrm{C}_2][z]$  \\[0.2em]
\hline
\\[\dimexpr-\normalbaselineskip+0.4em]
\endhead
\hline\endfoot
${u_{\Gamma}^{B_{2g}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
\multirow{2}{*}{${u_{\Gamma}^{E_{2g}^{}}}$} & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
                                            & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{M_{x}}^{A_{1g}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{M_{x}}^{B_{3g}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{M_{x}}^{B_{2g}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{M_{x}}^{B_{1u}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{M_{x}}^{B_{2u}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{M_{x}}^{B_{3u}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{M_{a}}^{A_{1g}^{}}}$ & $  \frac{ \sqrt{2}}{4} $ & $  \frac{ \sqrt{6}}{4} $ & $  0 $ & $  \frac{ \sqrt{2}}{4} $ & $  \frac{ \sqrt{6}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{a}}^{B_{3g}^{}}}$ & $  \frac{ \sqrt{6}}{4} $ & $ -\frac{ \sqrt{2}}{4} $ & $  0 $ & $  \frac{ \sqrt{6}}{4} $ & $ -\frac{ \sqrt{2}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{a}}^{B_{2g}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{M_{a}}^{B_{1u}^{}}}$ & $  \frac{ \sqrt{2}}{4} $ & $  \frac{ \sqrt{6}}{4} $ & $  0 $ & $ -\frac{ \sqrt{2}}{4} $ & $ -\frac{ \sqrt{6}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{a}}^{B_{2u}^{}}}$ & $  \frac{ \sqrt{6}}{4} $ & $ -\frac{ \sqrt{2}}{4} $ & $  0 $ & $ -\frac{ \sqrt{6}}{4} $ & $  \frac{ \sqrt{2}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{a}}^{B_{3u}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{M_{b}}^{A_{1g}^{}}}$ & $  \frac{ \sqrt{2}}{4} $ & $ -\frac{ \sqrt{6}}{4} $ & $  0 $ & $  \frac{ \sqrt{2}}{4} $ & $ -\frac{ \sqrt{6}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{b}}^{B_{3g}^{}}}$ & $ -\frac{ \sqrt{6}}{4} $ & $ -\frac{ \sqrt{2}}{4} $ & $  0 $ & $ -\frac{ \sqrt{6}}{4} $ & $ -\frac{ \sqrt{2}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{b}}^{B_{2g}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{M_{b}}^{B_{1u}^{}}}$ & $  \frac{ \sqrt{2}}{4} $ & $ -\frac{ \sqrt{6}}{4} $ & $  0 $ & $ -\frac{ \sqrt{2}}{4} $ & $  \frac{ \sqrt{6}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{b}}^{B_{2u}^{}}}$ & $ -\frac{ \sqrt{6}}{4} $ & $ -\frac{ \sqrt{2}}{4} $ & $  0 $ & $  \frac{ \sqrt{6}}{4} $ & $  \frac{ \sqrt{2}}{4} $ & $  0 $ \\[0.4em]
${u_{M_{b}}^{B_{3u}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{K}^{A_{1}^{\prime}}}$ & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{K}^{A_{2}^{\prime}}}$ & $ -\frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ & $ -\frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
\multirow{2}{*}{${u_{K}^{E_{}^{\prime}}}$} & $ -\frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ & $ -\frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
                                           & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
\multirow{2}{*}{${u_{K}^{E_{}^{\prime\prime}}}$} & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
                                                 & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\bar{K}}^{A_{1}^{\prime}}}$ & $  \frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2} $ & $  \frac{1}{2}i $ & $  0 $ \\[0.4em]
${u_{\bar{K}}^{A_{2}^{\prime}}}$ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ \\[0.4em]
\multirow{2}{*}{${u_{\bar{K}}^{E_{}^{\prime}}}$} & $  \frac{1}{2}i $ & $  \frac{1}{2} $ & $  0 $ & $  \frac{1}{2}i $ & $ -\frac{1}{2} $ & $  0 $ \\[0.4em]
                                                 & $  \frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ & $ -\frac{1}{2} $ & $ -\frac{1}{2}i $ & $  0 $ \\[0.4em]
\multirow{2}{*}{${u_{\bar{K}}^{E_{}^{\prime\prime}}}$} & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
                                                       & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\Delta_{0}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{0}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\Delta_{0}}^{B_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  \frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ & $  \frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{1}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Delta_{1}}^{B_{2}^{}}}$ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  \frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ & $  \frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{2}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Delta_{2}}^{B_{2}^{}}}$ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{3}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\Delta_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Delta_{3}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{\Delta_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\Delta_{3}}^{B_{2}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{4}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  \frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ & $  \frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{4}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Delta_{4}}^{B_{2}^{}}}$ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{5}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  \frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ & $  \frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Delta_{5}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Delta_{5}}^{B_{2}^{}}}$ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{0}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{0}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Sigma_{0}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Sigma_{0}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{1}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Sigma_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{1}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\Sigma_{1}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{\Sigma_{1}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Sigma_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\Sigma_{2}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{2}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Sigma_{2}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Sigma_{2}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{3}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{3}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Sigma_{3}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Sigma_{3}}^{B_{2}^{}}}$ & $  \frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{3}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{4}}^{A_{1}^{}}}$ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{4}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ \\[0.4em]
${u_{\Sigma_{4}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ \\[0.4em]
${u_{\Sigma_{4}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2}i $ & $  0 $ & $  0 $ \\[0.4em]
${u_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  0 $ & $  \frac{ \sqrt{2}}{2} $ & $  0 $ & $  0 $ & $ -\frac{ \sqrt{2}}{2} $ & $  0 $ \\[0.4em]
${u_{\Sigma_{5}}^{A_{1}^{}}}$ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & $  \frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $  0 $ & $  \frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{5}}^{A_{2}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}-\frac{ \sqrt{6}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{2}}{4}+\frac{ \sqrt{6}}{4}i $ \\[0.4em]
${u_{\Sigma_{5}}^{B_{1}^{}}}$ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}+\frac{ \sqrt{2}}{4}i $ & $  0 $ & $  0 $ & $  \frac{ \sqrt{6}}{4}-\frac{ \sqrt{2}}{4}i $ \\[0.4em]
${u_{\Sigma_{5}}^{B_{2}^{}}}$ & $ -\frac{ \sqrt{6}}{8}-\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ & $ -\frac{ \sqrt{6}}{8}+\frac{ \sqrt{2}}{8}i $ & $ -\frac{3\sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ \\[0.4em]
${u_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & $  \frac{ \sqrt{6}}{8}-\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}+\frac{ \sqrt{6}}{8}i $ & $  0 $ & $  \frac{ \sqrt{6}}{8}+\frac{3\sqrt{2}}{8}i $ & $ -\frac{ \sqrt{2}}{8}-\frac{ \sqrt{6}}{8}i $ & $  0 $ %
\\[0.2em]\hline
 \end{longtable*}

\clearpage
\begin{longtable*}{rrrrrrrrrr}
\caption{All space group irreducible derivatives for graphene at $\order=3$ for $\supa[BZ]=\hat 1$, $\supa[K]$, $2\hat 1$, $3\hat 1$, and $2\supa[K]$.
         Horizontal lines separate irreducible derivatives associated with $\qsetp[\hat1]$, $\qsetp[\supa[K]]\cap\qsetp[\hat1]$, $\qsetp[2\hat1]\cap\qsetp[\hat1]$,
         $\qsetp[3\hat1]\cap(\qsetp[\supa[K]]\cup\qsetp[\hat1])$, and $\qsetp[\supa[2K]]\cap(\qsetp[2\hat1]\cup\qsetp[\supa[K]]\cup\qsetp[\hat1])$. 
         All results were computed using the LID approach.
         \label{si:table:irr_deriv_n3}
         }\\
\hline\hline
Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\
\hline\\[-0.9em]
\endfirsthead
\hline\hline
Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value & Derivative & Value \\
\hline\\[-0.9em]
\endhead
\hline\hline
\endfoot
  $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Gamma}^{E_{2g}^{}}_{\Gamma}^{E_{2g}^{}}}$ & 
$425.751$ & 
  & 
  & 
  & 
  & 
  & 
  & 
  & 
   \\[0.2em]

 \hline\\[-0.9em]
                  $d\indices*{*_{K}^{A_{1}^{\prime}}_{K}^{A_{1}^{\prime}}_{K}^{A_{1}^{\prime}}}$ & 
 $440.064$ & 
          $d\indices*{*_{K}^{A_{1}^{\prime}}_{K}^{A_{2}^{\prime}}_{K}^{A_{2}^{\prime}}}$ & 
  $11.138$ & 
       $d\indices*{*_{K}^{A_{1}^{\prime}}_{K}^{E_{}^{\prime}}_{K}^{E_{}^{\prime}}}$ & 
  $289.379$ & 
$d\indices*{*_{K}^{A_{1}^{\prime}}_{K}^{E_{}^{\prime\prime}}_{K}^{E_{}^{\prime\prime}}}$ & 
$- 53.543$ & 
       $d\indices*{*_{K}^{E_{}^{\prime}}_{K}^{E_{}^{\prime}}_{K}^{E_{}^{\prime}}}$ & 
$- 239.640$ \\[0.4em]
         $d\indices*{*_{K}^{E_{}^{\prime\prime}}_{K}^{E_{}^{\prime\prime}}_{K}^{E_{}^{\prime}}}$ & 
  $24.732$ & 
$d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\bar{K}}^{E_{}^{\prime}}_{K}^{E_{}^{\prime\prime}}}$ & 
$- 41.699$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\bar{K}}^{A_{1}^{\prime}}_{K}^{E_{}^{\prime}}}$ & 
$- 455.829$ & 
     $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\bar{K}}^{A_{2}^{\prime}}_{K}^{E_{}^{\prime}}}$ & 
$- 50.356$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\bar{K}}^{E_{}^{\prime}}_{K}^{E_{}^{\prime}}}$ & 
  $204.211$ \\[0.4em]
  $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\bar{K}}^{E_{}^{\prime\prime}}_{K}^{E_{}^{\prime\prime}}}$ & 
$- 32.416$ & 
                                                                                         & 
           & 
                                                                                    & 
            & 
                                                                                         & 
           & 
                                                                                   & 
             \\[0.2em]
 \hline\\[-0.9em]
  $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{M_{a}}^{A_{1g}^{}}_{M_{a}}^{B_{2g}^{}}}$ & 
   $70.441$ & 
$d\indices*{*_{\Gamma}^{B_{2g}^{}}_{M_{a}}^{B_{3u}^{}}_{M_{a}}^{B_{1u}^{}}}$ & 
$- 99.263$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{A_{1g}^{}}_{M_{a}}^{A_{1g}^{}}}$ & 
  $298.766$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{A_{1g}^{}}_{M_{a}}^{B_{3g}^{}}}$ & 
 $- 36.092$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{B_{3g}^{}}_{M_{a}}^{B_{3g}^{}}}$ & 
$- 19.077$ \\[0.4em]
  $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{B_{2g}^{}}_{M_{a}}^{B_{2g}^{}}}$ & 
 $- 27.189$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{B_{1u}^{}}_{M_{a}}^{B_{1u}^{}}}$ & 
$- 29.640$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{B_{1u}^{}}_{M_{a}}^{B_{2u}^{}}}$ & 
$- 486.529$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{B_{2u}^{}}_{M_{a}}^{B_{2u}^{}}}$ & 
$- 212.230$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{M_{a}}^{B_{3u}^{}}_{M_{a}}^{B_{3u}^{}}}$ & 
  $37.543$ \\[0.4em]
   $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{A_{1g}^{}}_{M_{x}}^{A_{1g}^{}}}$ & 
   $14.488$ & 
 $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{B_{3g}^{}}_{M_{x}}^{B_{3g}^{}}}$ & 
  $10.848$ & 
 $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{B_{2g}^{}}_{M_{x}}^{B_{2g}^{}}}$ & 
 $-  2.958$ & 
 $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{B_{1u}^{}}_{M_{x}}^{B_{1u}^{}}}$ & 
  $177.514$ & 
 $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{B_{1u}^{}}_{M_{x}}^{B_{2u}^{}}}$ & 
 $237.612$ \\[0.4em]
   $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{B_{2u}^{}}_{M_{x}}^{B_{2u}^{}}}$ & 
$- 470.290$ & 
 $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{M_{a}}^{B_{3u}^{}}_{M_{x}}^{B_{3u}^{}}}$ & 
$- 42.955$ & 
 $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{M_{a}}^{B_{1u}^{}}_{M_{x}}^{B_{2u}^{}}}$ & 
 $- 40.434$ & 
 $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{M_{a}}^{B_{2g}^{}}_{M_{x}}^{B_{1u}^{}}}$ & 
   $18.495$ & 
 $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{M_{a}}^{B_{2g}^{}}_{M_{x}}^{B_{2u}^{}}}$ & 
$- 37.350$  \\[0.2em]
 \hline\\[-0.9em]
                                                                                                     $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{A_{1}^{}}}$ & 
$- 436.018$ & 
                                                                  $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
  $227.741$ & 
$d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $26.582$ & 
                                                                  $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{B_{2}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
$- 15.646$ & 
                                 $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
 $- 87.165$ \\[0.4em]
                                                                                                     $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{B_{1}^{}}_{\Delta_{1}}^{B_{1}^{}}}$ & 
   $39.935$ & 
                                                                  $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{B_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $- 10.958$ & 
$d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
    $2.723$ & 
                                                                                                   $d\indices*{*_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{1}}^{B_{2}^{}}_{\Delta_{1}}^{B_{2}^{}}}$ & 
  $19.200$ & 
$d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
  $480.616$ \\[0.4em]
                                   $d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{B_{2}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $20.383$ & 
$d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
  $120.459$ & 
                                 $d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{B_{1}^{}}_{\Delta_{1}}^{B_{1}^{}}}$ & 
 $- 23.923$ & 
                                 $d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{B_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
$-  2.194$ & 
$d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $- 65.764$ \\[0.4em]
                                                                    $d\indices*{*_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{1}}^{B_{2}^{}}_{\Delta_{1}}^{B_{2}^{}}}$ & 
 $- 17.793$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{4}}^{B_{1}^{}}}$ & 
   $26.406$ & 
                                    $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $-  3.170$ & 
                                                                     $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{B_{1}^{}}}$ & 
$- 26.686$ & 
                                    $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $- 37.848$ \\[0.4em]
                                                                                                        $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{4}}^{A_{1}^{}}}$ & 
  $223.912$ & 
                                                                     $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
    $9.310$ & 
                                    $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
$- 134.127$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{A_{1}^{}}_{\Delta_{4}}^{B_{2}^{}}}$ & 
$- 12.347$ & 
                                    $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
$- 213.728$ \\[0.4em]
                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
$- 246.533$ & 
                                                                     $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{B_{2}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
    $6.551$ & 
   $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
   $45.390$ & 
                                                                     $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{B_{2}^{}}}$ & 
   $8.234$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{B_{1}^{}}_{\Delta_{4}}^{B_{1}^{}}}$ & 
 $- 18.560$ \\[0.4em]
                                                                       $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{B_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
   $14.058$ & 
                                    $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
   $24.850$ & 
                                                                     $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Delta_{1}}^{B_{2}^{}}_{\Delta_{4}}^{B_{2}^{}}}$ & 
 $- 13.493$ & 
                                                                                                      $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{A_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
$-  4.236$ & 
                                                                                                       $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $8.858$ \\[0.4em]
                                                                       $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
  $304.435$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
   $23.571$ & 
                   $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
  $145.674$ & 
                                                    $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
  $74.788$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
$- 186.870$ \\[0.4em]
                                                                       $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
    $1.822$ & 
                                                    $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
   $74.362$ & 
                   $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
   $66.328$ & 
                                                                               $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
$-  2.302$ & 
                                                                               $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $-  0.653$ \\[0.4em]
                                                $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $- 16.893$ & 
                                              $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $-  8.944$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
   $14.571$ & 
                                                                                                      $d\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
   $2.219$ & 
                                                                                     $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $6.752$ \\[0.4em]
                                                                                       $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{A_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $-  1.103$ & 
                                    $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
$- 225.493$ & 
    $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
$- 175.016$ & 
                                    $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
  $11.093$ & 
                                    $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
 $- 38.387$ \\[0.4em]
                     $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
$- 157.204$ & 
                   $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $- 22.503$ & 
             $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $-  4.814$ & 
                                              $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
  $17.955$ & 
             $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $- 16.316$ \\[0.4em]
               $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $0.547$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
   $10.543$ & 
                                    $d\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
 $- 12.249$ & 
                                                    $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
$-  4.175$ & 
                                                    $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $- 15.267$ \\[0.4em]
                                      $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
  $317.967$ & 
                                     $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
   $33.615$ & 
             $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $3.435$ & 
                                              $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
$- 12.095$ & 
             $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $2.724$ \\[0.4em]
               $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
   $17.058$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 10.362$ & 
                                    $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
    $4.928$ & 
                                                    $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
$- 10.524$ & 
                                                    $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $6.659$ \\[0.4em]
                                                                                                        $d\indices*{*_{\Delta_{5}}^{B_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 15.471$ & 
                                                                                                       $d\indices*{*_{\Delta_{5}}^{B_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $1.985$ & 
                                    $d\indices*{*_{\Delta_{5}}^{B_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 13.834$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{B_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
$-  5.750$ & 
                                                    $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{B_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
   $11.903$ \\[0.4em]
                                                      $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{B_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $9.025$ & 
                                                                               $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $0.036$ & 
                                              $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $1.326$ & 
                                    $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
$-  6.537$ & 
                                     $d\indices*{*_{\Delta_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $- 18.147$ \\[0.4em]
                                                $\tensor*[^{0}]{d}{}\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $2.834$ & 
                                              $\tensor*[^{1}]{d}{}\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $-  0.408$ & 
                                                                     $d\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
   $11.488$ & 
                                                                                                       $d\indices*{*_{\Delta_{5}}^{B_{2}^{}}_{\Delta_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
$-  0.836$ & 
                                                                                                   $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{A_{1}^{}}_{\Delta_{4}}^{A_{1}^{}}}$ & 
    $9.394$ \\[0.4em]
                                                                    $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{A_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
    $2.919$ & 
                                 $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
  $404.476$ & 
$d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
$- 209.150$ & 
                                                                  $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
$-  1.569$ & 
                                 $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
$- 154.116$ \\[0.4em]
                                                                    $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{B_{2}^{}}}$ & 
    $4.525$ & 
                                                                                                   $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{\Delta_{4}}^{B_{1}^{}}}$ & 
 $-  0.807$ & 
                                 $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
    $5.721$ & 
                                 $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
  $29.175$ & 
                                                                                                   $d\indices*{*_{\Delta_{2}}^{A_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{\Delta_{4}}^{B_{2}^{}}}$ & 
    $6.769$ \\[0.4em]
  $d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
$- 269.381$ & 
                                 $d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $32.167$ & 
$d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Delta_{0}}^{B_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $- 33.262$ & 
$d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
 $287.307$ & 
                                                                  $d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{\Delta_{4}}^{B_{1}^{}}}$ & 
    $5.655$ \\[0.4em]
                                   $d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $- 19.974$ & 
$d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
 $-  6.030$ & 
                                 $d\indices*{*_{\Delta_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Delta_{0}}^{B_{2}^{}}_{\Delta_{4}}^{B_{2}^{}}}$ & 
 $-  1.052$ & 
                                                                  $d\indices*{*_{\Delta_{2}}^{B_{2}^{}}_{\Delta_{0}}^{B_{1}^{}}_{\Delta_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{1}^{}}}$ & 
   $2.146$ & 
                                                                                                                                                                                           & 
             \\[0.2em]
 \hline\\[-0.9em]
                                                                       $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
   $180.855$ & 
                                                                      $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
        $249.418$ & 
                                                                     $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 192.517$ & 
                                                                      $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $48.790$ & 
                                                             $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
          $- 11.721$ \\[0.4em]
                                                                  $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
     $4.346$ & 
                                                                     $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
         $23.369$ & 
                                                                                                       $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $29.227$ & 
                                                                     $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
    $50.879$ & 
                                  $d\indices*{*_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
           $132.721$ \\[0.4em]
     $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 188.298$ & 
    $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
         $44.022$ & 
                                                                $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
     $9.675$ & 
                                                                $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $10.623$ & 
                                 $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
$-  0.814$ \\[0.4em]
                                       $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $46.018$ & 
   $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
$6.529$ & 
                                     $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
   $134.812$ & 
                                                                                                      $d\indices*{*_{\Sigma_{5}}^{A_{2}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
  $-  1.717$ & 
                                                                   $d\indices*{*_{\Sigma_{5}}^{A_{2}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
          $- 20.716$ \\[0.4em]
                                                                       $d\indices*{*_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
  $-  7.955$ & 
                                                                      $d\indices*{*_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
       $- 13.991$ & 
                                                                                                 $d\indices*{*_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
     $5.302$ & 
                                                                $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $26.705$ & 
                                                                  $d\indices*{*_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
            $23.971$ \\[0.4em]
                                                                        $d\indices*{*_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
  $-  7.807$ & 
                                                                $d\indices*{*_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
          $2.715$ & 
                                                                $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $17.152$ & 
                                                                                                      $d\indices*{*_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
  $- 57.089$ & 
                                                                   $d\indices*{*_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
            $21.198$ \\[0.4em]
                                      $d\indices*{*_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 173.347$ & 
                                     $d\indices*{*_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
         $45.414$ & 
                                    $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 471.762$ & 
                                     $d\indices*{*_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $69.964$ & 
                                                                   $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{1}^{}}}$ & 
         $- 141.872$ \\[0.4em]
                                                                        $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{1}^{}}}$ & 
$- 301.439i$ & 
                                     $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
      $- 109.958$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
  $-  9.164$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
$- 132.515i$ & 
                                  $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
          $235.949i$ \\[0.4em]
                                                                        $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
     $8.262$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
        $22.623i$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
    $16.052$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
   $26.436i$ & 
                                                                   $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
            $80.782$ \\[0.4em]
                                                                        $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
  $-  5.583$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
        $86.537i$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
$- 123.248i$ & 
                                                                      $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $175.373$ & 
                                  $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
          $- 38.167$ \\[0.4em]
                                       $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
  $201.913i$ & 
                                     $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
     $- 414.675i$ & 
                                     $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
 $- 128.254$ & 
                                     $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
    $4.740i$ & 
                                  $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
            $10.697$ \\[0.4em]
                                       $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
 $- 15.937i$ & 
                                     $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
         $14.668$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
 $-  2.632i$ & 
                                                                      $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
    $77.133$ & 
                                  $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
             $4.962$ \\[0.4em]
                                       $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
   $10.637i$ & 
                                     $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
         $3.227i$ & 
                                     $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $210.031$ & 
                                     $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
     $6.306$ & 
 $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
            $2.669i$ \\[0.4em]
      $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
    $1.167i$ & 
                                                                      $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
         $18.415$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
   $38.262i$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
    $22.173$ & 
                                                                   $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
             $0.118$ \\[0.4em]
                                                                        $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
 $- 20.011i$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
      $- 14.664i$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
  $-  8.420$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
    $4.242i$ & 
                                  $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
          $- 29.138$ \\[0.4em]
                                       $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{A_{2}^{}}}$ & 
   $42.006i$ & 
                                                                      $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
       $- 20.442$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
    $7.009i$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
  $-  9.925$ & 
                                                                   $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
         $-  2.409i$ \\[0.4em]
                                       $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
  $- 21.360$ & 
                                     $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{B_{1}^{}}}$ & 
        $12.592i$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
    $51.453$ & 
                                                                                                       $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{B_{2}^{}}}$ & 
    $2.199i$ & 
                                  $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
           $115.644$ \\[0.4em]
                                       $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
    $15.825$ & 
                                     $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
        $15.411i$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
 $- 24.197i$ & 
                                     $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $328.828$ & 
 $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
           $91.722i$ \\[0.4em]
                                                                           $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
   $401.037$ & 
                                                                         $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
       $221.542i$ & 
                                                                                                          $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
  $- 13.827$ & 
                                                                                                          $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
   $27.944i$ & 
                                                                       $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
           $213.540$ \\[0.4em]
                                                                            $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
  $- 18.944$ & 
                                                                          $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
        $45.800i$ & 
                                                                                                           $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
$- 104.512i$ & 
                                                                                                     $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
    $23.521$ & 
                                                                 $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{A_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
         $- 19.911i$ \\[0.4em]
                                          $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
  $-  2.290$ & 
                                        $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
       $270.601i$ & 
                                                                         $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
  $-  0.473$ & 
                                                                         $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
 $-  8.225i$ & 
                                      $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
$-  3.526$ \\[0.4em]
                                           $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
  $-  3.643$ & 
                                         $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
        $85.938i$ & 
                                                                          $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $- 64.733i$ & 
                                                                    $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
     $1.054$ & 
                                $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
         $- 15.602i$ \\[0.4em]
                                                                           $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
     $7.113$ & 
                                                                         $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
      $-  2.134i$ & 
                                                                                                           $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $15.591$ & 
                                                                                                           $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $- 19.272i$ & 
                                                                 $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
            $21.144$ \\[0.4em]
                                                                      $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
  $-  2.602$ & 
                                                                    $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
      $- 16.408i$ & 
                                                                                                     $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{A_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $- 13.075i$ & 
                                                                                                          $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{A_{1}^{\prime}}}$ & 
 $- 24.539i$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{A_{2}^{\prime}}}$ & 
             $4.617$ \\[0.4em]
                                                                            $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
     $0.307$ & 
                                                                          $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime}}}$ & 
        $10.715i$ & 
                                                                                                     $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
  $-  0.524$ & 
                                                                                                     $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
     $1.503$ & 
                                                                 $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
            $3.825i$ \\[0.4em]
                                                                      $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{B_{1}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $- 21.368i$ & 
                                                                         $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
         $20.653$ & 
                                                                                                          $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
$- 106.253i$ & 
                                                                                                          $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
    $17.505$ & 
                                                                      $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
            $2.670i$ \\[0.4em]
                                                                            $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
     $8.195$ & 
                                                                          $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
          $5.474$ & 
                                                                                                           $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
   $41.609i$ & 
                                                                                                           $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
 $- 91.532i$ & 
                                                                 $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
             $1.348$ \\[0.4em]
                                                                      $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{B_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $-  4.488i$ & 
                                        $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
         $21.077$ & 
                                                                         $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{1}^{\prime}}}$ & 
$- 321.298i$ & 
                                                                         $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
    $13.971$ & 
                                     $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{A_{2}^{\prime}}}$ & 
           $42.715i$ \\[0.4em]
                                           $d\indices*{*_{M_{b}}^{A_{1g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
    $27.848$ & 
                                         $d\indices*{*_{M_{b}}^{B_{3g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
         $13.058$ & 
                                                                          $d\indices*{*_{M_{b}}^{B_{1u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
  $105.945i$ & 
                                                                          $d\indices*{*_{M_{b}}^{B_{2u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime}}}$ & 
$- 248.180i$ & 
                                $d\indices*{*_{M_{b}}^{B_{2g}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
          $-  0.740$ \\[0.4em]
                                     $d\indices*{*_{M_{b}}^{B_{3u}^{}}_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{K}^{E_{}^{\prime\prime}}}$ & 
 $- 16.443i$ & 
                                                                  $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{1}^{}}_{\Sigma_{2}}^{A_{1}^{}}}$ & 
        $322.116$ & 
                                                                  $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
   $175.766$ & 
                                 $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
   $101.982$ & 
                              $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
          $- 57.242$ \\[0.4em]
  $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
 $- 183.588$ & 
                                                                  $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
       $-  3.310$ & 
                                                                                                   $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
  $- 29.470$ & 
                                                                                                   $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}_{\Sigma_{2}}^{B_{1}^{}}}$ & 
    $10.911$ & 
                                                               $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
          $- 44.272$ \\[0.4em]
                                   $d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
 $- 121.089$ & 
$d\indices*{*_{\Sigma_{0}}^{A_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
      $- 409.868$ & 
$d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
  $-  4.927$ & 
                                                                  $d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{A_{2}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
    $14.205$ & 
                              $d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
          $-  8.683$ \\[0.4em]
                                   $d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{1}^{}}_{\Sigma_{2}}^{B_{1}^{}}}$ & 
     $0.995$ & 
                                 $d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
         $14.192$ & 
                                 $d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{B_{2}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
     $6.969$ & 
$d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{4}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
    $19.523$ & 
                                                               $d\indices*{*_{\Sigma_{0}}^{B_{2}^{}}_{\Sigma_{4}}^{B_{1}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
          $-  5.612$ \\[0.4em]
                                   $d\indices*{*_{\Sigma_{0}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{4}}^{B_{1}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
  $- 21.150$ & 
                                                                     $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
       $- 17.400$ & 
                                                                     $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
    $13.294$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
     $8.316$ & 
                                 $d\indices*{*_{\Gamma}^{B_{2g}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
            $41.786$ \\[0.4em]
                                                                       $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{2}}^{A_{1}^{}}}$ & 
 $- 218.733$ & 
                                    $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
         $67.423$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
    $54.590$ & 
                                                                     $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{A_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $198.646$ & 
$d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}}$ & 
            $62.433$ \\[0.4em]
                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
    $59.590$ & 
   $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}A}{}_{1}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
        $158.426$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{\Sigma_{2}}^{A_{2}^{}}}$ & 
     $6.113$ & 
                                                                                                      $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{A_{2}^{}}_{\Sigma_{2}}^{B_{1}^{}}}$ & 
  $- 21.345$ & 
                                                                  $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{B_{1}^{}}_{\Sigma_{2}}^{B_{1}^{}}}$ & 
          $-  2.209$ \\[0.4em]
                                                                       $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{2}}^{B_{2}^{}}}$ & 
     $9.852$ & 
                                    $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{B_{2}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
         $53.232$ & 
                                    $d\indices*{*_{\Gamma}^{E_{2g}^{}}_{\Sigma_{5}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}_{\Sigma_{2}}^{\tensor*[^{1}]{\hspace{-0.2em}B}{}_{2}^{}}}$ & 
   $206.393$ & 
                                                                                                                                                                                           & 
             & 
                                                                                                                                                       & 
                      \\[0.2em]
\end{longtable*}
